Coupled tensor models for probability mass function estimation: Part I, Principles and algorithms

In this article, a Probability Mass Function (PMF) estimation method which tames the curse of dimensionality is proposed. This method, called Partial Coupled Tensor Factorization of 3D marginals or PCTF3D, has for principle to partially couple order-3 data projections -- seen as order-3 tensors -- to obtain a tensor decomposition of the probability mass tensor. The novelty of PCTF3D relies on partial coupling which consists in choosing a subset of 3D marginals. The choice of marginals is then formulated with hypergraphs. After presenting possible coupling strategies, some numerical experiments and an application of the method are proposed. This article is the first of a two-part article. While this first article focuses on a new algorithmic framework for PMF estimation, the second studies uniqueness properties of the model introduced in this article.

==> p1_coupl1234ex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Shape: Circle [id:dp4237385158362047] 
\draw   (40,70) .. controls (40,53.43) and (53.43,40) .. (70,40) .. controls (86.57,40) and (100,53.43) .. (100,70) .. controls (100,86.57) and (86.57,100) .. (70,100) .. controls (53.43,100) and (40,86.57) .. (40,70) -- cycle ;

%Shape: Circle [id:dp07126709291149591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70,200) .. controls (70,183.43) and (83.43,170) .. (100,170) .. controls (116.57,170) and (130,183.43) .. (130,200) .. controls (130,216.57) and (116.57,230) .. (100,230) .. controls (83.43,230) and (70,216.57) .. (70,200) -- cycle ;

%Shape: Circle [id:dp6093568975195274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170,120) .. controls (170,103.43) and (183.43,90) .. (200,90) .. controls (216.57,90) and (230,103.43) .. (230,120) .. controls (230,136.57) and (216.57,150) .. (200,150) .. controls (183.43,150) and (170,136.57) .. (170,120) -- cycle ;

%Shape: Circle [id:dp33982604432144525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,220) .. controls (200,203.43) and (213.43,190) .. (230,190) .. controls (246.57,190) and (260,203.43) .. (260,220) .. controls (260,236.57) and (246.57,250) .. (230,250) .. controls (213.43,250) and (200,236.57) .. (200,220) -- cycle ;

%Shape: Polygon Curved [id:ds7192594330186769] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.12 ] (240.65,102.56) .. controls (228.65,71.56) and (127.65,48.56) .. (154.65,117.56) .. controls (181.65,186.56) and (119.65,145.56) .. (85.65,159.56) .. controls (51.65,173.56) and (39.65,220.56) .. (76.65,239.56) .. controls (113.65,258.56) and (187.65,259.02) .. (224.65,265.02) .. controls (261.65,271.02) and (293.65,242.02) .. (261.65,198.02) .. controls (229.65,154.02) and (252.65,133.56) .. (240.65,102.56) -- cycle ;
%Shape: Polygon Curved [id:ds18565949094104983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (190,80) .. controls (228.35,81.29) and (255.35,126.29) .. (220,150) .. controls (184.65,173.71) and (172.35,202.29) .. (140,220) .. controls (107.65,237.71) and (72.35,249.29) .. (60,200) .. controls (47.65,150.71) and (69.35,135.29) .. (40,90) .. controls (10.65,44.71) and (69.35,21.29) .. (100,40) .. controls (130.65,58.71) and (151.65,78.71) .. (190,80) -- cycle ;

% Text Node
\draw (230,220) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (200,120) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (100,200) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (70,70) node  [font=\huge] [align=left] {1};


\end{tikzpicture}


==> p1_coupl6dec.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Circle [id:dp647316368760633] 
\draw   (20,50) .. controls (20,33.43) and (33.43,20) .. (50,20) .. controls (66.57,20) and (80,33.43) .. (80,50) .. controls (80,66.57) and (66.57,80) .. (50,80) .. controls (33.43,80) and (20,66.57) .. (20,50) -- cycle ;

%Shape: Circle [id:dp20444000986809918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (50,180) .. controls (50,163.43) and (63.43,150) .. (80,150) .. controls (96.57,150) and (110,163.43) .. (110,180) .. controls (110,196.57) and (96.57,210) .. (80,210) .. controls (63.43,210) and (50,196.57) .. (50,180) -- cycle ;

%Shape: Circle [id:dp10045409426621044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (150,100) .. controls (150,83.43) and (163.43,70) .. (180,70) .. controls (196.57,70) and (210,83.43) .. (210,100) .. controls (210,116.57) and (196.57,130) .. (180,130) .. controls (163.43,130) and (150,116.57) .. (150,100) -- cycle ;

%Shape: Circle [id:dp6432984683320782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,200) .. controls (180,183.43) and (193.43,170) .. (210,170) .. controls (226.57,170) and (240,183.43) .. (240,200) .. controls (240,216.57) and (226.57,230) .. (210,230) .. controls (193.43,230) and (180,216.57) .. (180,200) -- cycle ;

%Shape: Circle [id:dp4637904790722772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,50) .. controls (250,33.43) and (263.43,20) .. (280,20) .. controls (296.57,20) and (310,33.43) .. (310,50) .. controls (310,66.57) and (296.57,80) .. (280,80) .. controls (263.43,80) and (250,66.57) .. (250,50) -- cycle ;

%Shape: Circle [id:dp8253744983838024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,150) .. controls (300,133.43) and (313.43,120) .. (330,120) .. controls (346.57,120) and (360,133.43) .. (360,150) .. controls (360,166.57) and (346.57,180) .. (330,180) .. controls (313.43,180) and (300,166.57) .. (300,150) -- cycle ;

%Shape: Polygon Curved [id:ds30159228701553464] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (170,60) .. controls (208.35,61.29) and (235.35,106.29) .. (200,130) .. controls (164.65,153.71) and (152.35,182.29) .. (120,200) .. controls (87.65,217.71) and (52.35,229.29) .. (40,180) .. controls (27.65,130.71) and (49.35,115.29) .. (20,70) .. controls (-9.35,24.71) and (49.35,1.29) .. (80,20) .. controls (110.65,38.71) and (131.65,58.71) .. (170,60) -- cycle ;
%Shape: Polygon Curved [id:ds482951154475982] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ] (312.65,34.02) .. controls (300.65,3.02) and (221.65,-1.98) .. (248.65,67.02) .. controls (275.65,136.02) and (163.65,153.02) .. (173.65,204.02) .. controls (183.65,255.02) and (223.65,234.02) .. (251.65,221.02) .. controls (279.65,208.02) and (279.65,178.02) .. (316.65,184.02) .. controls (353.65,190.02) and (385.65,161.02) .. (353.65,117.02) .. controls (321.65,73.02) and (324.65,65.02) .. (312.65,34.02) -- cycle ;

% Text Node
\draw (50,50) node  [font=\huge] [align=left] {1};
% Text Node
\draw (80,180) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (180,100) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (210,200) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (280,50) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (330,150) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {6};


\end{tikzpicture}


==> p1_coupl6miss.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Circle [id:dp37732447003846026] 
\draw   (20,50) .. controls (20,33.43) and (33.43,20) .. (50,20) .. controls (66.57,20) and (80,33.43) .. (80,50) .. controls (80,66.57) and (66.57,80) .. (50,80) .. controls (33.43,80) and (20,66.57) .. (20,50) -- cycle ;

%Shape: Circle [id:dp611100770501286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (50,180) .. controls (50,163.43) and (63.43,150) .. (80,150) .. controls (96.57,150) and (110,163.43) .. (110,180) .. controls (110,196.57) and (96.57,210) .. (80,210) .. controls (63.43,210) and (50,196.57) .. (50,180) -- cycle ;

%Shape: Circle [id:dp026212551571149545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (150,100) .. controls (150,83.43) and (163.43,70) .. (180,70) .. controls (196.57,70) and (210,83.43) .. (210,100) .. controls (210,116.57) and (196.57,130) .. (180,130) .. controls (163.43,130) and (150,116.57) .. (150,100) -- cycle ;

%Shape: Circle [id:dp39374019137262983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180,200) .. controls (180,183.43) and (193.43,170) .. (210,170) .. controls (226.57,170) and (240,183.43) .. (240,200) .. controls (240,216.57) and (226.57,230) .. (210,230) .. controls (193.43,230) and (180,216.57) .. (180,200) -- cycle ;

%Shape: Circle [id:dp810114595873708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,50) .. controls (250,33.43) and (263.43,20) .. (280,20) .. controls (296.57,20) and (310,33.43) .. (310,50) .. controls (310,66.57) and (296.57,80) .. (280,80) .. controls (263.43,80) and (250,66.57) .. (250,50) -- cycle ;

%Shape: Circle [id:dp09610134419035288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,150) .. controls (300,133.43) and (313.43,120) .. (330,120) .. controls (346.57,120) and (360,133.43) .. (360,150) .. controls (360,166.57) and (346.57,180) .. (330,180) .. controls (313.43,180) and (300,166.57) .. (300,150) -- cycle ;

%Shape: Polygon Curved [id:ds4661150363543153] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (170,60) .. controls (208.35,61.29) and (235.35,106.29) .. (200,130) .. controls (164.65,153.71) and (152.35,182.29) .. (120,200) .. controls (87.65,217.71) and (52.35,229.29) .. (40,180) .. controls (27.65,130.71) and (49.35,115.29) .. (20,70) .. controls (-9.35,24.71) and (49.35,1.29) .. (80,20) .. controls (110.65,38.71) and (131.65,58.71) .. (170,60) -- cycle ;
%Shape: Polygon Curved [id:ds6697258299940343] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ] (267.65,15.71) .. controls (300.65,4.71) and (329.65,37.71) .. (306.65,75.71) .. controls (283.65,113.71) and (245.65,161.71) .. (247.65,197.71) .. controls (249.65,233.71) and (189,261) .. (176.65,211.71) .. controls (164.3,162.43) and (174.3,143.43) .. (146.65,126.71) .. controls (119,110) and (154.65,30.71) .. (200.65,61.71) .. controls (246.65,92.71) and (234.65,26.71) .. (267.65,15.71) -- cycle ;

% Text Node
\draw (50,50) node  [font=\huge] [align=left] {1};
% Text Node
\draw (80,180) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (180,100) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (210,200) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (280,50) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (330,150) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {6};


\end{tikzpicture}


==> p1_coupl6val.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Circle [id:dp8499920177157563] 
\draw   (40,70) .. controls (40,53.43) and (53.43,40) .. (70,40) .. controls (86.57,40) and (100,53.43) .. (100,70) .. controls (100,86.57) and (86.57,100) .. (70,100) .. controls (53.43,100) and (40,86.57) .. (40,70) -- cycle ;

%Shape: Circle [id:dp3991914463769949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70,200) .. controls (70,183.43) and (83.43,170) .. (100,170) .. controls (116.57,170) and (130,183.43) .. (130,200) .. controls (130,216.57) and (116.57,230) .. (100,230) .. controls (83.43,230) and (70,216.57) .. (70,200) -- cycle ;

%Shape: Circle [id:dp30421510562020404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170,120) .. controls (170,103.43) and (183.43,90) .. (200,90) .. controls (216.57,90) and (230,103.43) .. (230,120) .. controls (230,136.57) and (216.57,150) .. (200,150) .. controls (183.43,150) and (170,136.57) .. (170,120) -- cycle ;

%Shape: Circle [id:dp049868662414440657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200,220) .. controls (200,203.43) and (213.43,190) .. (230,190) .. controls (246.57,190) and (260,203.43) .. (260,220) .. controls (260,236.57) and (246.57,250) .. (230,250) .. controls (213.43,250) and (200,236.57) .. (200,220) -- cycle ;

%Shape: Circle [id:dp25879078828139146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,70) .. controls (270,53.43) and (283.43,40) .. (300,40) .. controls (316.57,40) and (330,53.43) .. (330,70) .. controls (330,86.57) and (316.57,100) .. (300,100) .. controls (283.43,100) and (270,86.57) .. (270,70) -- cycle ;

%Shape: Circle [id:dp443137267031646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (320,170) .. controls (320,153.43) and (333.43,140) .. (350,140) .. controls (366.57,140) and (380,153.43) .. (380,170) .. controls (380,186.57) and (366.57,200) .. (350,200) .. controls (333.43,200) and (320,186.57) .. (320,170) -- cycle ;

%Shape: Polygon Curved [id:ds7609491039884313] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (190,80) .. controls (228.35,81.29) and (255.35,126.29) .. (220,150) .. controls (184.65,173.71) and (172.35,202.29) .. (140,220) .. controls (107.65,237.71) and (72.35,249.29) .. (60,200) .. controls (47.65,150.71) and (69.35,135.29) .. (40,90) .. controls (10.65,44.71) and (69.35,21.29) .. (100,40) .. controls (130.65,58.71) and (151.65,78.71) .. (190,80) -- cycle ;
%Shape: Polygon Curved [id:ds3301055451042567] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ] (332.65,54.02) .. controls (320.65,23.02) and (241.65,18.02) .. (268.65,87.02) .. controls (295.65,156.02) and (183.65,173.02) .. (193.65,224.02) .. controls (203.65,275.02) and (243.65,254.02) .. (271.65,241.02) .. controls (299.65,228.02) and (299.65,198.02) .. (336.65,204.02) .. controls (373.65,210.02) and (405.65,181.02) .. (373.65,137.02) .. controls (341.65,93.02) and (344.65,85.02) .. (332.65,54.02) -- cycle ;
%Shape: Polygon Curved [id:ds7791985172949619] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.12 ] (240.65,102.56) .. controls (228.65,71.56) and (127.65,48.56) .. (154.65,117.56) .. controls (181.65,186.56) and (119.65,145.56) .. (85.65,159.56) .. controls (51.65,173.56) and (39.65,220.56) .. (76.65,239.56) .. controls (113.65,258.56) and (187.65,259.02) .. (224.65,265.02) .. controls (261.65,271.02) and (293.65,242.02) .. (261.65,198.02) .. controls (229.65,154.02) and (252.65,133.56) .. (240.65,102.56) -- cycle ;

% Text Node
\draw (350,170) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (300,70) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (230,220) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (200,120) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (100,200) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (70,70) node  [font=\huge] [align=left] {1};


\end{tikzpicture}


==> p1_cpd3d.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Tensor
\draw  [line width=2.25]  (44,157.76) -- (108.19,93.58) -- (257.95,93.58) -- (257.95,279) -- (193.77,343.19) -- (44,343.19) -- cycle ; \draw  [line width=2.25]  (257.95,93.58) -- (193.77,157.76) -- (44,157.76) ; \draw  [line width=2.25]  (193.77,157.76) -- (193.77,343.19) ;
\draw (121.5,247.5) node  [font=\Huge] [align=left] {$\bcalX$};

%Shape: a11 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (401.52,196.24) -- (412.6,196.24) -- (412.6,344.08) -- (401.52,344.08) -- cycle ;
\draw (403.52,347.08) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am11$}; 
%Shape: a1R
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (881.52,196.24) -- (892.6,196.24) -- (892.6,344.08) -- (881.52,344.08) -- cycle ;
\draw (883.52,347.08) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am1R$};

%Shape: a21
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (567.83,174.48) -- (567.83,185.56) -- (420,185.56) -- (420,174.48) -- cycle ;
\draw (569.83,177.48) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am21$};
%Shape: a2R
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  (1047.83,174.48) -- (1047.83,185.56) -- (900,185.56) -- (900,174.48) -- cycle ;
\draw (1049.83,177.48) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am2R$};

%Shape: a31
\draw  [color={rgb, 255:red, 33; green, 115; blue, 211 }  ,draw opacity=1 ][line width=3]  (470.51,93.17) -- (477.49,100.15) -- (412.89,164.74) -- (405.91,157.76) -- cycle ;
\draw (472.51,96.17) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am31$};
%Shape: a3R
\draw  [color={rgb, 255:red, 33; green, 115; blue, 211 }  ,draw opacity=1 ][line width=3]  (950.51,93.17) -- (957.49,100.15) -- (892.89,164.74) -- (885.91,157.76) -- cycle ;
\draw (952.51,96.17) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\am3R$};

% Lambdas
\draw (341,176) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\lambda_1$};
\draw (821,176) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\lambda_R$};

% Text Node
\draw (295,187) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$=$};
\draw (648.57,187) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] { $+ \quad \cdots \quad +$};


\end{tikzpicture}

